Corporate payments networks and credit risk rating

Aggregate and systemic risk in complex systems are emergent phenomena depending on two properties: the idiosyncratic risks of the elements and the topology of the network of interactions among them. While a significant attention has been given to aggregate risk assessment and risk propagation once the above two properties are given, less is known about how the risk is distributed in the network and its relations with the topology. We study this problem by investigating a large proprietary dataset of payments among 2.4M Italian firms, whose credit risk rating is known. We document significant correlations between local topological properties of a node (firm) and its risk. Moreover we show the existence of an homophily of risk, i.e. the tendency of firms with similar risk profile to be statistically more connected among themselves. This effect is observed when considering both pairs of firms and communities or hierarchies identified in the network. We leverage this knowledge to show the predictability of the missing rating of a firm using only the network properties of the associated node.

==> fig/occurrence.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{nodes}{RGB}{155, 174, 209}%
\definecolor{edges}{RGB}{159, 201, 173}%

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
axis on top,
xmin=0,
xmax=365,
xlabel={days},
ymin=1,
ymax=100000000,
ymode = log,
ylabel={frequency},
name=day,
]
\addplot [forget plot] graphics [xmin=0,xmax=400,ymin=1,ymax=100000000] {fig/occurence_daily_crop.png};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
axis on top,
xmin=0.5,
xmax=52.5,
xtick={10,20,30,40,50},
xlabel={weeks},
ymin=100,
ymax=10000000,
ymode = log,
name=week,
at =(day.right of south east),
anchor=left of south west,
%ylabel={Frenquency},
]
\addplot [forget plot] graphics [xmin=0,xmax=60,ymin=100,ymax=10000000] {fig/occurence_weekly_crop.png};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
axis on top,
xmin=0.5,
xmax=12.5,
xtick={1,6,12},
xlabel={months},
ymin=10000,
ymax=10000000,
ymode = log,
legend entries={nodes,links},
legend style={area legend,legend cell align=left,align=left,draw=none},
legend pos = {outer north east},
name=month,
at =(week.right of south east),
anchor=left of south west,
]
\addplot [forget plot] graphics [xmin=-0.5,xmax=12.5,ymin=10000,ymax=10000000] {fig/occurence_monthly_crop.png};
\addlegendimage{no markers,fill = nodes}
\addlegendimage{no markers,fill = edges}
\end{axis}

\end{tikzpicture}%

==> fig/risk.tikz <==
\definecolor{l}{rgb}{0.00392156862745098, 0.4588235294117647, 0.09019607843137255}%
\definecolor{m}{rgb}{0.7215686274509804, 0.5254901960784314, 0.043137254901960784}%
\definecolor{h}{rgb}{0.5490196078431373, 0.03529411764705882, 0.0}%
 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
axis line style={draw=none}, 
xtick=\empty, 
ytick=\empty,
%scale only axis,
%axis on top,
%title={all},
%xmin=0,
%xmax=16,
%xtick={31,90,151,212,273,334},
%xticklabels={1},
%xlabel={month},
%ymin=0,
%ymax=0.6,
%ymode = log,
%ylabel={frequency},
name=mod,
legend entries={L,M,H},
%legend style={area legend,legend cell align=left,align=left,draw=none},
legend style={draw=none,at={(0.95,0.5)},anchor=east},
%legend pos = {south east}%,
%ylabel={Frenquency},
]

]
\addplot [forget plot] graphics [xmin=0,xmax=16,ymin=0,ymax=0.6] {fig/m01_modularityVSrisk.png};
\addlegendimage{only marks, mark=*,color= l}
\addlegendimage{only marks, mark=square*,color = m}
\addlegendimage{only marks, mark=diamond*,color= h}
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
axis line style={draw=none}, 
xtick=\empty, 
ytick=\empty,
%scale only axis,
%axis on top,
%title={all},
%xmin=0,
%xmax=16,
%xtick={31,90,151,212,273,334},
%xticklabels={1},
%xlabel={month},
%ymin=0,
%ymax=0.6,
%ymode = log,
%ylabel={frequency},
name=hier,
at =(mod.below south east),
anchor= above north east,
legend entries={L,M,H},
%legend style={area legend,legend cell align=left,align=left,draw=none},
legend style={draw=none,at={(0.95,0.5)},anchor=east},
%legend pos = {south east}%,
%ylabel={Frenquency},
]

]
\addplot [forget plot] graphics [xmin=0,xmax=16,ymin=0,ymax=0.6] {fig/m01_hierVSrisk.png};
\addlegendimage{only marks, mark=*,color= l}
\addlegendimage{only marks, mark=square*,color = m}
\addlegendimage{only marks, mark=diamond*,color= h}
\end{axis}

\end{tikzpicture}%

==> fig/summary.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
axis on top,
xmin=1,
xmax=365,
xtick={1,32,60,91,121,152,182,213,244,274,305,335},
xticklabels={Jan,Feb,Mar,Apr,May,Jun,Jul,Aug,Sep,Oct,Nov,Dec},
xlabel={days},
ymin=1,
ymax=1200000,
%ymode = log,
%ylabel={frequency},
name=day,
]
\addplot [forget plot] graphics [xmin=1,xmax=365,ymin=1,ymax=1200000] {fig/summary_daily_ln_big_crop.png};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
axis on top,
xmin=1,
xmax=365,
xtick={1,32,60,91,121,152,182,213,244,274,305,335},
xticklabels={Jan,Feb,Mar,Apr,May,Jun,Jul,Aug,Sep,Oct,Nov,Dec},
xlabel={weeks},
ymin=200000,
ymax=1800000,
%ymode = log,
name=week,
at =(day.below south east),
anchor=above north east,
%ylabel={Frenquency},
]
\addplot [forget plot] graphics [xmin=1,xmax=365,ymin=200000,ymax=1800000] {fig/summary_weekly_ln_big_crop.png};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
axis on top,
xmin=1,
xmax=365,
xtick={1,32,60,91,121,152,182,213,244,274,305,335},
xticklabels={Jan,Feb,Mar,Apr,May,Jun,Jul,Aug,Sep,Oct,Nov,Dec},
xlabel={months},
ymin=500000,
ymax=4000000,
%ymode = log,
name=month,
at =(week.below south east),
anchor=above north east,
]
\addplot [forget plot] graphics [xmin=1,xmax=365,ymin=500000,ymax=4000000] {fig/summary_monthy_ln_big_crop.png};

\end{axis}

\end{tikzpicture}%
